An Eigenvalue-Free Implementation of the Log-Conformation Formulation

The log-conformation formulation, although highly successful, was from the beginning formulated as a partial differential equation that contains an, for PDEs unusual, eigenvalue decomposition of the unknown field. To this day, most numerical implementations have been based on this or a similar eigenvalue decomposition, with Knechtges et al. (2014) being the only notable exception for two-dimensional flows. In this paper, we present an eigenvalue-free algorithm to compute the constitutive equation of the log-conformation formulation that works for two- and three-dimensional flows. Therefore, we first prove that the challenging terms in the constitutive equations are representable as a matrix function of a slightly modified matrix of the log-conformation field. We give a proof of equivalence of this term to the more common log-conformation formulations. Based on this formulation, we develop an eigenvalue-free algorithm to evaluate this matrix function. The resulting full formulation is first discretized using a finite volume method, and then tested on the confined cylinder and sedimenting sphere benchmarks.

==> Cd_OBLog_confCyl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.137500in}{2.850000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.137500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.137500in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472019in}{0.390926in}}%
\pgfpathlineto{\pgfqpoint{3.047500in}{0.390926in}}%
\pgfpathlineto{\pgfqpoint{3.047500in}{2.760000in}}%
\pgfpathlineto{\pgfqpoint{0.472019in}{2.760000in}}%
\pgfpathlineto{\pgfqpoint{0.472019in}{0.390926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815417in}{0.390926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815417in,y=0.293704in,,top]{\color{textcolor}\rmfamily\scriptsize\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244664in}{0.390926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244664in,y=0.293704in,,top]{\color{textcolor}\rmfamily\scriptsize\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673910in}{0.390926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673910in,y=0.293704in,,top]{\color{textcolor}\rmfamily\scriptsize\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103157in}{0.390926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103157in,y=0.293704in,,top]{\color{textcolor}\rmfamily\scriptsize\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532404in}{0.390926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532404in,y=0.293704in,,top]{\color{textcolor}\rmfamily\scriptsize\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961651in}{0.390926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961651in,y=0.293704in,,top]{\color{textcolor}\rmfamily\scriptsize\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759760in,y=0.164074in,,top]{\color{textcolor}\rmfamily\scriptsize\selectfont \(\displaystyle T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472019in}{0.390926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222022in, y=0.361991in, left, base]{\color{textcolor}\rmfamily\scriptsize\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472019in}{0.761094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222022in, y=0.732159in, left, base]{\color{textcolor}\rmfamily\scriptsize\selectfont \(\displaystyle {105}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472019in}{1.131262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222022in, y=1.102326in, left, base]{\color{textcolor}\rmfamily\scriptsize\selectfont \(\displaystyle {110}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472019in}{1.501429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222022in, y=1.472494in, left, base]{\color{textcolor}\rmfamily\scriptsize\selectfont \(\displaystyle {115}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472019in}{1.871597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222022in, y=1.842662in, left, base]{\color{textcolor}\rmfamily\scriptsize\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472019in}{2.241765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222022in, y=2.212830in, left, base]{\color{textcolor}\rmfamily\scriptsize\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472019in}{2.611933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222022in, y=2.582998in, left, base]{\color{textcolor}\rmfamily\scriptsize\selectfont \(\displaystyle {130}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166466in,y=1.575463in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\scriptsize\selectfont \(\displaystyle C_d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472019in}{0.390926in}}{\pgfqpoint{2.575481in}{2.369074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462019in}{0.448223in}}%
\pgfpathlineto{\pgfqpoint{0.472019in}{1.431838in}}%
\pgfpathlineto{\pgfqpoint{0.557869in}{2.148927in}}%
\pgfpathlineto{\pgfqpoint{0.643718in}{2.468382in}}%
\pgfpathlineto{\pgfqpoint{0.729567in}{2.581653in}}%
\pgfpathlineto{\pgfqpoint{0.815417in}{2.620151in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{2.632884in}}%
\pgfpathlineto{\pgfqpoint{0.987115in}{2.637030in}}%
\pgfpathlineto{\pgfqpoint{1.072965in}{2.638363in}}%
\pgfpathlineto{\pgfqpoint{1.158814in}{2.638807in}}%
\pgfpathlineto{\pgfqpoint{1.244664in}{2.638955in}}%
\pgfpathlineto{\pgfqpoint{1.330513in}{2.639029in}}%
\pgfpathlineto{\pgfqpoint{1.416362in}{2.639029in}}%
\pgfpathlineto{\pgfqpoint{1.502212in}{2.639029in}}%
\pgfpathlineto{\pgfqpoint{1.588061in}{2.639029in}}%
\pgfpathlineto{\pgfqpoint{1.673910in}{2.639029in}}%
\pgfpathlineto{\pgfqpoint{1.759760in}{2.639029in}}%
\pgfpathlineto{\pgfqpoint{1.845609in}{2.639029in}}%
\pgfpathlineto{\pgfqpoint{1.931458in}{2.639029in}}%
\pgfpathlineto{\pgfqpoint{2.017308in}{2.639029in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{2.639029in}}%
\pgfpathlineto{\pgfqpoint{2.189006in}{2.639029in}}%
\pgfpathlineto{\pgfqpoint{2.274856in}{2.639029in}}%
\pgfpathlineto{\pgfqpoint{2.360705in}{2.639029in}}%
\pgfpathlineto{\pgfqpoint{2.446555in}{2.639029in}}%
\pgfpathlineto{\pgfqpoint{2.532404in}{2.639029in}}%
\pgfpathlineto{\pgfqpoint{2.618253in}{2.639029in}}%
\pgfpathlineto{\pgfqpoint{2.704103in}{2.639029in}}%
\pgfpathlineto{\pgfqpoint{2.789952in}{2.639029in}}%
\pgfpathlineto{\pgfqpoint{2.875801in}{2.639029in}}%
\pgfpathlineto{\pgfqpoint{2.961651in}{2.639029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472019in}{0.390926in}}{\pgfqpoint{2.575481in}{2.369074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463069in}{0.380926in}}%
\pgfpathlineto{\pgfqpoint{0.472019in}{1.241424in}}%
\pgfpathlineto{\pgfqpoint{0.557869in}{2.027364in}}%
\pgfpathlineto{\pgfqpoint{0.643718in}{2.265752in}}%
\pgfpathlineto{\pgfqpoint{0.729567in}{2.332308in}}%
\pgfpathlineto{\pgfqpoint{0.815417in}{2.351557in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{2.357850in}}%
\pgfpathlineto{\pgfqpoint{0.987115in}{2.360293in}}%
\pgfpathlineto{\pgfqpoint{1.072965in}{2.361403in}}%
\pgfpathlineto{\pgfqpoint{1.158814in}{2.361922in}}%
\pgfpathlineto{\pgfqpoint{1.244664in}{2.362144in}}%
\pgfpathlineto{\pgfqpoint{1.330513in}{2.362218in}}%
\pgfpathlineto{\pgfqpoint{1.416362in}{2.362292in}}%
\pgfpathlineto{\pgfqpoint{1.502212in}{2.362292in}}%
\pgfpathlineto{\pgfqpoint{1.588061in}{2.362292in}}%
\pgfpathlineto{\pgfqpoint{1.673910in}{2.362292in}}%
\pgfpathlineto{\pgfqpoint{1.759760in}{2.362292in}}%
\pgfpathlineto{\pgfqpoint{1.845609in}{2.362292in}}%
\pgfpathlineto{\pgfqpoint{1.931458in}{2.362292in}}%
\pgfpathlineto{\pgfqpoint{2.017308in}{2.362292in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{2.362292in}}%
\pgfpathlineto{\pgfqpoint{2.189006in}{2.362292in}}%
\pgfpathlineto{\pgfqpoint{2.274856in}{2.362292in}}%
\pgfpathlineto{\pgfqpoint{2.360705in}{2.362292in}}%
\pgfpathlineto{\pgfqpoint{2.446555in}{2.362292in}}%
\pgfpathlineto{\pgfqpoint{2.532404in}{2.362292in}}%
\pgfpathlineto{\pgfqpoint{2.618253in}{2.362292in}}%
\pgfpathlineto{\pgfqpoint{2.704103in}{2.362292in}}%
\pgfpathlineto{\pgfqpoint{2.789952in}{2.362292in}}%
\pgfpathlineto{\pgfqpoint{2.875801in}{2.362292in}}%
\pgfpathlineto{\pgfqpoint{2.961651in}{2.362292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472019in}{0.390926in}}{\pgfqpoint{2.575481in}{2.369074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463697in}{0.380926in}}%
\pgfpathlineto{\pgfqpoint{0.472019in}{1.174571in}}%
\pgfpathlineto{\pgfqpoint{0.557869in}{1.852275in}}%
\pgfpathlineto{\pgfqpoint{0.643718in}{2.021811in}}%
\pgfpathlineto{\pgfqpoint{0.729567in}{2.070896in}}%
\pgfpathlineto{\pgfqpoint{0.815417in}{2.090440in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{2.099843in}}%
\pgfpathlineto{\pgfqpoint{0.987115in}{2.104433in}}%
\pgfpathlineto{\pgfqpoint{1.072965in}{2.106580in}}%
\pgfpathlineto{\pgfqpoint{1.158814in}{2.107468in}}%
\pgfpathlineto{\pgfqpoint{1.244664in}{2.107838in}}%
\pgfpathlineto{\pgfqpoint{1.330513in}{2.107986in}}%
\pgfpathlineto{\pgfqpoint{1.416362in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{1.502212in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{1.588061in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{1.673910in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{1.759760in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{1.845609in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{1.931458in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{2.017308in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{2.189006in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{2.274856in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{2.360705in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{2.446555in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{2.532404in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{2.618253in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{2.704103in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{2.789952in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{2.875801in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{2.961651in}{2.108060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472019in}{0.390926in}}{\pgfqpoint{2.575481in}{2.369074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464385in}{0.380926in}}%
\pgfpathlineto{\pgfqpoint{0.472019in}{1.102537in}}%
\pgfpathlineto{\pgfqpoint{0.557869in}{1.666746in}}%
\pgfpathlineto{\pgfqpoint{0.643718in}{1.805041in}}%
\pgfpathlineto{\pgfqpoint{0.729567in}{1.860492in}}%
\pgfpathlineto{\pgfqpoint{0.815417in}{1.889439in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{1.903950in}}%
\pgfpathlineto{\pgfqpoint{0.987115in}{1.910613in}}%
\pgfpathlineto{\pgfqpoint{1.072965in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{1.158814in}{1.914685in}}%
\pgfpathlineto{\pgfqpoint{1.244664in}{1.915203in}}%
\pgfpathlineto{\pgfqpoint{1.330513in}{1.915425in}}%
\pgfpathlineto{\pgfqpoint{1.416362in}{1.915573in}}%
\pgfpathlineto{\pgfqpoint{1.502212in}{1.915573in}}%
\pgfpathlineto{\pgfqpoint{1.588061in}{1.915573in}}%
\pgfpathlineto{\pgfqpoint{1.673910in}{1.915573in}}%
\pgfpathlineto{\pgfqpoint{1.759760in}{1.915573in}}%
\pgfpathlineto{\pgfqpoint{1.845609in}{1.915573in}}%
\pgfpathlineto{\pgfqpoint{1.931458in}{1.915573in}}%
\pgfpathlineto{\pgfqpoint{2.017308in}{1.915647in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{1.915647in}}%
\pgfpathlineto{\pgfqpoint{2.189006in}{1.915647in}}%
\pgfpathlineto{\pgfqpoint{2.274856in}{1.915647in}}%
\pgfpathlineto{\pgfqpoint{2.360705in}{1.915647in}}%
\pgfpathlineto{\pgfqpoint{2.446555in}{1.915647in}}%
\pgfpathlineto{\pgfqpoint{2.532404in}{1.915647in}}%
\pgfpathlineto{\pgfqpoint{2.618253in}{1.915647in}}%
\pgfpathlineto{\pgfqpoint{2.704103in}{1.915647in}}%
\pgfpathlineto{\pgfqpoint{2.789952in}{1.915647in}}%
\pgfpathlineto{\pgfqpoint{2.875801in}{1.915647in}}%
\pgfpathlineto{\pgfqpoint{2.961651in}{1.915647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472019in}{0.390926in}}{\pgfqpoint{2.575481in}{2.369074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465173in}{0.380926in}}%
\pgfpathlineto{\pgfqpoint{0.472019in}{1.021618in}}%
\pgfpathlineto{\pgfqpoint{0.557869in}{1.497136in}}%
\pgfpathlineto{\pgfqpoint{0.643718in}{1.636763in}}%
\pgfpathlineto{\pgfqpoint{0.729567in}{1.710870in}}%
\pgfpathlineto{\pgfqpoint{0.815417in}{1.750478in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{1.769505in}}%
\pgfpathlineto{\pgfqpoint{0.987115in}{1.778093in}}%
\pgfpathlineto{\pgfqpoint{1.072965in}{1.781943in}}%
\pgfpathlineto{\pgfqpoint{1.158814in}{1.783645in}}%
\pgfpathlineto{\pgfqpoint{1.244664in}{1.784386in}}%
\pgfpathlineto{\pgfqpoint{1.330513in}{1.784682in}}%
\pgfpathlineto{\pgfqpoint{1.416362in}{1.784830in}}%
\pgfpathlineto{\pgfqpoint{1.502212in}{1.784904in}}%
\pgfpathlineto{\pgfqpoint{1.588061in}{1.784904in}}%
\pgfpathlineto{\pgfqpoint{1.673910in}{1.784978in}}%
\pgfpathlineto{\pgfqpoint{1.759760in}{1.784978in}}%
\pgfpathlineto{\pgfqpoint{1.845609in}{1.784978in}}%
\pgfpathlineto{\pgfqpoint{1.931458in}{1.784978in}}%
\pgfpathlineto{\pgfqpoint{2.017308in}{1.784978in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{1.784978in}}%
\pgfpathlineto{\pgfqpoint{2.189006in}{1.784978in}}%
\pgfpathlineto{\pgfqpoint{2.274856in}{1.784978in}}%
\pgfpathlineto{\pgfqpoint{2.360705in}{1.784978in}}%
\pgfpathlineto{\pgfqpoint{2.446555in}{1.784978in}}%
\pgfpathlineto{\pgfqpoint{2.532404in}{1.784978in}}%
\pgfpathlineto{\pgfqpoint{2.618253in}{1.784978in}}%
\pgfpathlineto{\pgfqpoint{2.704103in}{1.784978in}}%
\pgfpathlineto{\pgfqpoint{2.789952in}{1.784978in}}%
\pgfpathlineto{\pgfqpoint{2.875801in}{1.784978in}}%
\pgfpathlineto{\pgfqpoint{2.961651in}{1.784978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472019in}{0.390926in}}{\pgfqpoint{2.575481in}{2.369074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466017in}{0.380926in}}%
\pgfpathlineto{\pgfqpoint{0.472019in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.557869in}{1.355361in}}%
\pgfpathlineto{\pgfqpoint{0.643718in}{1.518013in}}%
\pgfpathlineto{\pgfqpoint{0.729567in}{1.613738in}}%
\pgfpathlineto{\pgfqpoint{0.815417in}{1.663341in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{1.686884in}}%
\pgfpathlineto{\pgfqpoint{0.987115in}{1.697766in}}%
\pgfpathlineto{\pgfqpoint{1.072965in}{1.702801in}}%
\pgfpathlineto{\pgfqpoint{1.158814in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.244664in}{1.706206in}}%
\pgfpathlineto{\pgfqpoint{1.330513in}{1.706725in}}%
\pgfpathlineto{\pgfqpoint{1.416362in}{1.706947in}}%
\pgfpathlineto{\pgfqpoint{1.502212in}{1.707095in}}%
\pgfpathlineto{\pgfqpoint{1.588061in}{1.707169in}}%
\pgfpathlineto{\pgfqpoint{1.673910in}{1.707169in}}%
\pgfpathlineto{\pgfqpoint{1.759760in}{1.707169in}}%
\pgfpathlineto{\pgfqpoint{1.845609in}{1.707169in}}%
\pgfpathlineto{\pgfqpoint{1.931458in}{1.707169in}}%
\pgfpathlineto{\pgfqpoint{2.017308in}{1.707169in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{1.707169in}}%
\pgfpathlineto{\pgfqpoint{2.189006in}{1.707169in}}%
\pgfpathlineto{\pgfqpoint{2.274856in}{1.707169in}}%
\pgfpathlineto{\pgfqpoint{2.360705in}{1.707169in}}%
\pgfpathlineto{\pgfqpoint{2.446555in}{1.707169in}}%
\pgfpathlineto{\pgfqpoint{2.532404in}{1.707169in}}%
\pgfpathlineto{\pgfqpoint{2.618253in}{1.707169in}}%
\pgfpathlineto{\pgfqpoint{2.704103in}{1.707169in}}%
\pgfpathlineto{\pgfqpoint{2.789952in}{1.707169in}}%
\pgfpathlineto{\pgfqpoint{2.875801in}{1.707169in}}%
\pgfpathlineto{\pgfqpoint{2.961651in}{1.707169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472019in}{0.390926in}}{\pgfqpoint{2.575481in}{2.369074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466876in}{0.380926in}}%
\pgfpathlineto{\pgfqpoint{0.472019in}{0.852081in}}%
\pgfpathlineto{\pgfqpoint{0.557869in}{1.244311in}}%
\pgfpathlineto{\pgfqpoint{0.643718in}{1.441610in}}%
\pgfpathlineto{\pgfqpoint{0.729567in}{1.558213in}}%
\pgfpathlineto{\pgfqpoint{0.815417in}{1.617736in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{1.646535in}}%
\pgfpathlineto{\pgfqpoint{0.987115in}{1.660306in}}%
\pgfpathlineto{\pgfqpoint{1.072965in}{1.666895in}}%
\pgfpathlineto{\pgfqpoint{1.158814in}{1.670004in}}%
\pgfpathlineto{\pgfqpoint{1.244664in}{1.671559in}}%
\pgfpathlineto{\pgfqpoint{1.330513in}{1.672299in}}%
\pgfpathlineto{\pgfqpoint{1.416362in}{1.672743in}}%
\pgfpathlineto{\pgfqpoint{1.502212in}{1.672891in}}%
\pgfpathlineto{\pgfqpoint{1.588061in}{1.673039in}}%
\pgfpathlineto{\pgfqpoint{1.673910in}{1.673113in}}%
\pgfpathlineto{\pgfqpoint{1.759760in}{1.673187in}}%
\pgfpathlineto{\pgfqpoint{1.845609in}{1.673187in}}%
\pgfpathlineto{\pgfqpoint{1.931458in}{1.673187in}}%
\pgfpathlineto{\pgfqpoint{2.017308in}{1.673187in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{1.673187in}}%
\pgfpathlineto{\pgfqpoint{2.189006in}{1.673187in}}%
\pgfpathlineto{\pgfqpoint{2.274856in}{1.673187in}}%
\pgfpathlineto{\pgfqpoint{2.360705in}{1.673187in}}%
\pgfpathlineto{\pgfqpoint{2.446555in}{1.673187in}}%
\pgfpathlineto{\pgfqpoint{2.532404in}{1.673187in}}%
\pgfpathlineto{\pgfqpoint{2.618253in}{1.673187in}}%
\pgfpathlineto{\pgfqpoint{2.704103in}{1.673187in}}%
\pgfpathlineto{\pgfqpoint{2.789952in}{1.673187in}}%
\pgfpathlineto{\pgfqpoint{2.875801in}{1.673187in}}%
\pgfpathlineto{\pgfqpoint{2.961651in}{1.673187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472019in}{0.390926in}}{\pgfqpoint{2.575481in}{2.369074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467718in}{0.380926in}}%
\pgfpathlineto{\pgfqpoint{0.472019in}{0.770866in}}%
\pgfpathlineto{\pgfqpoint{0.557869in}{1.162874in}}%
\pgfpathlineto{\pgfqpoint{0.643718in}{1.398967in}}%
\pgfpathlineto{\pgfqpoint{0.729567in}{1.535707in}}%
\pgfpathlineto{\pgfqpoint{0.815417in}{1.605965in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{1.640835in}}%
\pgfpathlineto{\pgfqpoint{0.987115in}{1.657936in}}%
\pgfpathlineto{\pgfqpoint{1.072965in}{1.666302in}}%
\pgfpathlineto{\pgfqpoint{1.158814in}{1.670522in}}%
\pgfpathlineto{\pgfqpoint{1.244664in}{1.672743in}}%
\pgfpathlineto{\pgfqpoint{1.330513in}{1.673928in}}%
\pgfpathlineto{\pgfqpoint{1.416362in}{1.674668in}}%
\pgfpathlineto{\pgfqpoint{1.502212in}{1.675038in}}%
\pgfpathlineto{\pgfqpoint{1.588061in}{1.675334in}}%
\pgfpathlineto{\pgfqpoint{1.673910in}{1.675408in}}%
\pgfpathlineto{\pgfqpoint{1.759760in}{1.675482in}}%
\pgfpathlineto{\pgfqpoint{1.845609in}{1.675482in}}%
\pgfpathlineto{\pgfqpoint{1.931458in}{1.675482in}}%
\pgfpathlineto{\pgfqpoint{2.017308in}{1.675482in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{1.675482in}}%
\pgfpathlineto{\pgfqpoint{2.189006in}{1.675482in}}%
\pgfpathlineto{\pgfqpoint{2.274856in}{1.675482in}}%
\pgfpathlineto{\pgfqpoint{2.360705in}{1.675482in}}%
\pgfpathlineto{\pgfqpoint{2.446555in}{1.675482in}}%
\pgfpathlineto{\pgfqpoint{2.532404in}{1.675482in}}%
\pgfpathlineto{\pgfqpoint{2.618253in}{1.675482in}}%
\pgfpathlineto{\pgfqpoint{2.704103in}{1.675482in}}%
\pgfpathlineto{\pgfqpoint{2.789952in}{1.675482in}}%
\pgfpathlineto{\pgfqpoint{2.875801in}{1.675482in}}%
\pgfpathlineto{\pgfqpoint{2.961651in}{1.675482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472019in}{0.390926in}}{\pgfqpoint{2.575481in}{2.369074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468511in}{0.380926in}}%
\pgfpathlineto{\pgfqpoint{0.472019in}{0.695944in}}%
\pgfpathlineto{\pgfqpoint{0.557869in}{1.107645in}}%
\pgfpathlineto{\pgfqpoint{0.643718in}{1.382680in}}%
\pgfpathlineto{\pgfqpoint{0.729567in}{1.540001in}}%
\pgfpathlineto{\pgfqpoint{0.815417in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{1.663933in}}%
\pgfpathlineto{\pgfqpoint{0.987115in}{1.684811in}}%
\pgfpathlineto{\pgfqpoint{1.072965in}{1.695397in}}%
\pgfpathlineto{\pgfqpoint{1.158814in}{1.701098in}}%
\pgfpathlineto{\pgfqpoint{1.244664in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{1.330513in}{1.706206in}}%
\pgfpathlineto{\pgfqpoint{1.416362in}{1.707391in}}%
\pgfpathlineto{\pgfqpoint{1.502212in}{1.707909in}}%
\pgfpathlineto{\pgfqpoint{1.588061in}{1.707835in}}%
\pgfpathlineto{\pgfqpoint{1.673910in}{1.707613in}}%
\pgfpathlineto{\pgfqpoint{1.759760in}{1.707317in}}%
\pgfpathlineto{\pgfqpoint{1.845609in}{1.707095in}}%
\pgfpathlineto{\pgfqpoint{1.931458in}{1.706873in}}%
\pgfpathlineto{\pgfqpoint{2.017308in}{1.706725in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{1.706651in}}%
\pgfpathlineto{\pgfqpoint{2.189006in}{1.706651in}}%
\pgfpathlineto{\pgfqpoint{2.274856in}{1.706725in}}%
\pgfpathlineto{\pgfqpoint{2.360705in}{1.706725in}}%
\pgfpathlineto{\pgfqpoint{2.446555in}{1.706799in}}%
\pgfpathlineto{\pgfqpoint{2.532404in}{1.706799in}}%
\pgfpathlineto{\pgfqpoint{2.618253in}{1.706799in}}%
\pgfpathlineto{\pgfqpoint{2.704103in}{1.706873in}}%
\pgfpathlineto{\pgfqpoint{2.789952in}{1.706873in}}%
\pgfpathlineto{\pgfqpoint{2.875801in}{1.706873in}}%
\pgfpathlineto{\pgfqpoint{2.961651in}{1.706799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472019in}{0.390926in}}{\pgfqpoint{2.575481in}{2.369074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469240in}{0.380926in}}%
\pgfpathlineto{\pgfqpoint{0.472019in}{0.628278in}}%
\pgfpathlineto{\pgfqpoint{0.557869in}{1.074256in}}%
\pgfpathlineto{\pgfqpoint{0.643718in}{1.387492in}}%
\pgfpathlineto{\pgfqpoint{0.729567in}{1.566875in}}%
\pgfpathlineto{\pgfqpoint{0.815417in}{1.662156in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{1.711167in}}%
\pgfpathlineto{\pgfqpoint{0.987115in}{1.736486in}}%
\pgfpathlineto{\pgfqpoint{1.072965in}{1.750034in}}%
\pgfpathlineto{\pgfqpoint{1.158814in}{1.757734in}}%
\pgfpathlineto{\pgfqpoint{1.244664in}{1.762546in}}%
\pgfpathlineto{\pgfqpoint{1.330513in}{1.764989in}}%
\pgfpathlineto{\pgfqpoint{1.416362in}{1.765285in}}%
\pgfpathlineto{\pgfqpoint{1.502212in}{1.762916in}}%
\pgfpathlineto{\pgfqpoint{1.588061in}{1.760325in}}%
\pgfpathlineto{\pgfqpoint{1.673910in}{1.759140in}}%
\pgfpathlineto{\pgfqpoint{1.759760in}{1.758992in}}%
\pgfpathlineto{\pgfqpoint{1.845609in}{1.759436in}}%
\pgfpathlineto{\pgfqpoint{1.931458in}{1.759955in}}%
\pgfpathlineto{\pgfqpoint{2.017308in}{1.760399in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{1.760695in}}%
\pgfpathlineto{\pgfqpoint{2.189006in}{1.760769in}}%
\pgfpathlineto{\pgfqpoint{2.274856in}{1.760695in}}%
\pgfpathlineto{\pgfqpoint{2.360705in}{1.760547in}}%
\pgfpathlineto{\pgfqpoint{2.446555in}{1.760473in}}%
\pgfpathlineto{\pgfqpoint{2.532404in}{1.760399in}}%
\pgfpathlineto{\pgfqpoint{2.618253in}{1.760325in}}%
\pgfpathlineto{\pgfqpoint{2.704103in}{1.760399in}}%
\pgfpathlineto{\pgfqpoint{2.789952in}{1.760399in}}%
\pgfpathlineto{\pgfqpoint{2.875801in}{1.760473in}}%
\pgfpathlineto{\pgfqpoint{2.961651in}{1.760473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472019in}{0.390926in}}%
\pgfpathlineto{\pgfqpoint{0.472019in}{2.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047500in}{0.390926in}}%
\pgfpathlineto{\pgfqpoint{3.047500in}{2.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472019in}{0.390926in}}%
\pgfpathlineto{\pgfqpoint{3.047500in}{0.390926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472019in}{2.760000in}}%
\pgfpathlineto{\pgfqpoint{3.047500in}{2.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382381in}{0.432593in}}%
\pgfpathlineto{\pgfqpoint{2.989167in}{0.432593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.005833in}{0.432593in}}{\pgfqpoint{3.005833in}{0.449259in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{1.602964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.005833in}{1.619630in}}{\pgfqpoint{2.989167in}{1.619630in}}%
\pgfpathlineto{\pgfqpoint{2.382381in}{1.619630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.365714in}{1.619630in}}{\pgfqpoint{2.365714in}{1.602964in}}%
\pgfpathlineto{\pgfqpoint{2.365714in}{0.449259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.365714in}{0.432593in}}{\pgfqpoint{2.382381in}{0.432593in}}%
\pgfpathlineto{\pgfqpoint{2.382381in}{0.432593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399048in}{1.557130in}}%
\pgfpathlineto{\pgfqpoint{2.482381in}{1.557130in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.557130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632381in,y=1.527964in,left,base]{\color{textcolor}\rmfamily\scriptsize\selectfont Wi=0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399048in}{1.440927in}}%
\pgfpathlineto{\pgfqpoint{2.482381in}{1.440927in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.440927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632381in,y=1.411760in,left,base]{\color{textcolor}\rmfamily\scriptsize\selectfont Wi=0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399048in}{1.324723in}}%
\pgfpathlineto{\pgfqpoint{2.482381in}{1.324723in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.324723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632381in,y=1.295556in,left,base]{\color{textcolor}\rmfamily\scriptsize\selectfont Wi=0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399048in}{1.208519in}}%
\pgfpathlineto{\pgfqpoint{2.482381in}{1.208519in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.208519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632381in,y=1.179352in,left,base]{\color{textcolor}\rmfamily\scriptsize\selectfont Wi=0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399048in}{1.092315in}}%
\pgfpathlineto{\pgfqpoint{2.482381in}{1.092315in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.092315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632381in,y=1.063149in,left,base]{\color{textcolor}\rmfamily\scriptsize\selectfont Wi=0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399048in}{0.976112in}}%
\pgfpathlineto{\pgfqpoint{2.482381in}{0.976112in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{0.976112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632381in,y=0.946945in,left,base]{\color{textcolor}\rmfamily\scriptsize\selectfont Wi=0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399048in}{0.859908in}}%
\pgfpathlineto{\pgfqpoint{2.482381in}{0.859908in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{0.859908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632381in,y=0.830741in,left,base]{\color{textcolor}\rmfamily\scriptsize\selectfont Wi=0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399048in}{0.743704in}}%
\pgfpathlineto{\pgfqpoint{2.482381in}{0.743704in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{0.743704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632381in,y=0.714537in,left,base]{\color{textcolor}\rmfamily\scriptsize\selectfont Wi=0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399048in}{0.627500in}}%
\pgfpathlineto{\pgfqpoint{2.482381in}{0.627500in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{0.627500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632381in,y=0.598334in,left,base]{\color{textcolor}\rmfamily\scriptsize\selectfont Wi=0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399048in}{0.511297in}}%
\pgfpathlineto{\pgfqpoint{2.482381in}{0.511297in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{0.511297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632381in,y=0.482130in,left,base]{\color{textcolor}\rmfamily\scriptsize\selectfont Wi=1.0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

